Generalized parton distributions of pseudoscalar mesons in a covariant constituent quark model

The isoscalar twist-two generalized parton distributions (GPDs) of the pion and the kaon are calculated in a Poincare covariant Bethe-Salpeter constituent quark model. Results are presented for several values of the parameters xi and t. The results satisfy the form factor constraints and the polynomiality condition. For the pion GPD, also the isospin symmetry constraint is fulfilled. The influence of kinematical variables and model parameters on the support of the GPDs is investigated. To this end, the strength parameters and quark masses of the constituent quark model are artificially varied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

